Checking Presence Reachability Properties on Parameterized Shared-Memory Systems

We consider the verification of distributed systems composed of an arbitrary number of asynchronous processes. Processes are identical finite-state machines that communicate by reading from and writing to a shared memory. Beyond the standard model with finitely many registers, we tackle round-based shared-memory systems with fresh registers at each round. In the latter model, both the number of processes and the number of registers are unbounded, making verification particularly challenging. The properties studied are generic presence reachability objectives, which subsume classical questions such as safety or synchronization by expressing the presence or absence of processes in some states. In the more general round-based setting, we establish that the parameterized verification of presence reachability properties is PSPACE-complete. Moreover, for the roundless model with finitely many registers, we prove that the complexity drops down to NP-complete and we provide several natural restrictions that make the problem solvable in polynomial time.

==> pictures/example_prot_roundbased.tex <==
\begin{tikzpicture}[x = 1cm, y = 1cm, node distance = 1.35cm]
\tikzstyle{every node} = [font = \footnotesize]
\node[state] (q0) at (0,0) {$q_0$};
\node[state, left = of q0] (A) {$A$};
\node[state, left = of A] (B) {$B$};
\node[state, left = of B] (C) {$C$};
\node[state, right = of q0] (D) {$D$};
\node[state, right = of D] (E) {$E$};
\node[state, right = of E] (qf) {$\targetstate$};

\path[-latex', thick]
(q0.270) edge[latex'-] +(270:4mm)
(q0) edge[loop above] node[above] {$\incr$} ()
(q0) edge node[below] {$\writeact{}{\exa}$} (A)
(A) edge node [below] {$\readact{-1}{}{\datainit}$} (B)
(B) edge node [below] {$\readact{-1}{}{\exa}$} (C) 
(C) edge[bend left = 20] node[above] {$\writeact{}{\exb}$} (q0)
(q0) edge node[below] {$\readact{-1}{}{\exb}$} (D)
(D) edge node[below] {$\readact{0}{}{\datainit}$} (E)
% (E) edge[loop above] node[above] {$\incr$} ()
(E) edge node[below] {$\readact{0}{}{\exb}$} (qf);
\end{tikzpicture}

==> pictures/picture_example_protocol.tex <==
\begin{tikzpicture}[x = 1.5cm, y= 0.8cm, node distance = 0.2cm]
\tikzstyle{every node} = [font = \small]
\node[state] (q0) at (0,0) {$q_0$};
\node[state] (B) at (0,-2) {$B$};
\node[state] (A) at (2,0) {$A$};
\node[state] (C) at (2,-2) {$C$};
\node[state] (qf) at (4,-1) {$\errorstate$};

\path[-latex', thick]
(q0.180) edge[latex'-] +(180:4mm)
(q0) edge node[left, name = readb, overlay, yshift = 0.15cm] {$\rlreadact{}{\datainit$}} (B)
(q0) edge node[above] {$\writeact{}{\exc}$} (A)
(B) edge node[below] {$\rlreadact{}{\datainit}$} (C)
(C) edge node[left, name = readc, overlay, yshift = 0.15cm] {$\rlreadact{}{\exc}$} (A)
(A) edge[bend left = 15] node[above, sloped] {$\rlreadact{}{\exa}$} (qf)
(qf) edge[bend left = 15] node[below, sloped, yshift = 0.08cm] {$\writeact{}{\exb}$} (A)
(C) edge node[below, sloped, bend right = 15] {$\rlreadact{}{\exb}$} (qf)
(C) edge[loop below] node[right, yshift = 0.2cm, xshift = 0.1cm] {$\writeact{}{\exa}$} ();   

\node[below = of readb, text = blue!50!white, yshift = 0.35cm] {$\rlreadact{}{\exc}$};
\node[below = of readc, text = red!50!white, yshift = 0.35cm] {$\writeact{}{\exa}$};
\end{tikzpicture}

==> pictures/picture_prot_3sat_to_cover.tex <==
\begin{tikzpicture}[node distance = 1.5cm, auto, y = 0.6cm, x = 0.7cm]
\tikzstyle{every node}=[font=\small]
\tikzstyle{every state} = [minimum size = 0.8cm, inner sep = 0.05cm]

\node (q0) [state] at (-0.25,0) {$q_0$}; 
\node(testc1) [state] at (1.5,0) {$C_1?$};
\node (c1ok) [state] at (6,0) {$C_2?$};
\node (susp) at (8.125,0) {{\large \dots}};
\node (testcm) [state] at (10.25,0) {$C_m?$};
\node (qf) [state] at (14.75,0) {$\errorstate$};
\node (int1) [state, rectangle] at (3.75,2) {$\testsat{l_{1,1}}$}; 
\node (int2) [state, rectangle] at (3.75,0) {$\testsat{l_{1,2}}$}; 
\node (int3) [state, rectangle] at (3.75,-2) {$\testsat{l_{1,3}}$}; 
\node (int1bis) [state, rectangle] at (12.5,2) {$\testsat{l_{m,1}}$}; 
\node (int2bis) [state, rectangle] at (12.5,0) {$\testsat{l_{m,2}}$}; 
\node (int3bis) [state, rectangle] at (12.5,-2) {$\testsat{l_{m,3}}$}; 
\node (subprot) [state, rectangle, minimum size = 0.8cm, inner sep = 0.1cm] at (1, -4) {$\testsat{l}$};
\node (assign) at (2.3,-4) {$:=$};
\node (test1) [state] at (4,-4) {};
\node (test2) [state] at (8,-4) {};
\node (test3) [state] at (12,-4) {};

\path[-latex', thick]
    (q0.180) edge[latex'-] +(180:4mm)
    (q0) edge[loop above] node[align = center]{{\small $\forall j \in \nset{n}$} \\ {\small $\writeact{\regsat{x_j}}{\sattrue}$}} ()
    (q0) edge[loop below] node[align = center]{{\small $\writeact{\regsat{\neg x_j}}{\sattrue}$}\\{\small $\forall j \in \nset{n}$}} ()
    (q0) edge (testc1)
    (testc1) edge (int1)
    (testc1) edge (int2)
    (testc1) edge (int3)
    (testcm) edge (int1bis)
    (testcm) edge (int2bis)
    (testcm) edge (int3bis)
    (int1bis) edge (qf)
    (int2bis) edge (qf)
    (int3bis) edge (qf)
    (int1) edge (c1ok)
    (int2) edge (c1ok)
    (int3) edge (c1ok)
    (test1.180) edge[latex'-] +(180:4mm)
    (test3.0) edge[-latex'] +(0:4mm)   
    (test1) edge node[above] {{\small $\rlreadact{\regsat{l}}{\sattrue}$}} (test2)
    (test2) edge node[above] {{\small $\rlreadact{\regsat{\neg l}}{\datainit}$}} (test3);


\path[dashed] 
    (c1ok) edge (6 + 0.5*3, 0.5*3)
    (c1ok) edge (6+0.5*3, 0)
    (c1ok) edge (6 + 0.5*3, -0.5*3);
\path[dashed, -latex']
    (10.25-0.5*3, 0.5*3) edge (testcm)
    (10.25-0.5*3, 0) edge (testcm)
    (10.25-0.5*3, -0.5*3) edge (testcm);
\end{tikzpicture}
% \begin{tikzpicture}[node distance = 1.5cm, auto, y = 0.9cm, x = 0.9cm]
% \tikzstyle{every node}=[font=\normalsize]
% \tikzstyle{every state} = [minimum size = 1cm]

% \node (q0) [state, minimum size = 1cm] at (0,0) {$q_0$}; 
% \node(testc1) [state] at (2,0) {$C_1?$};
% \node (c1ok) [state] at (6,0) {$C_2?$};
% \node (susp) at (8,0) {{\normalsize \dots}};
% \node (testcm) [state] at (10,0) {$C_m?$};
% \node (qf) [state] at (14,0) {$\errorstate$};
% \node (int1) [state, rectangle, minimum size = 1cm] at (4,1.5) {$\testsat{l_{1,1}}$}; 
% \node (int2) [state, rectangle, minimum size = 1cm] at (4,0) {$\testsat{l_{1,2}}$}; 
% \node (int3) [state, rectangle, minimum size = 1cm] at (4,-1.5) {$\testsat{l_{1,3}}$}; 
% \node (int1bis) [state, rectangle, minimum size = 1cm] at (12,1.5) {$\testsat{l_{m,1}}$}; 
% \node (int2bis) [state, rectangle, minimum size = 1cm] at (12,0) {$\testsat{l_{m,2}}$}; 
% \node (int3bis) [state, rectangle, minimum size = 1cm] at (12,-1.5) {$\testsat{l_{m,3}}$}; 
% \node (subprot) [state, rectangle, minimum size = 1cm, inner sep = 0.2cm] at (1, -3.5) {$\testsat{l}$};
% \node (assign) at (2.3,-3.5) {$:=$};
% \node (test1) [state] at (4,-3.5) {};
% \node (test2) [state] at (7.5,-3.5) {};
% \node (test3) [state] at (11,-3.5) {};

% \path[-latex', thick]
%     (q0.180) edge[latex'-] +(180:4mm)
%     (q0) edge[loop above] node[align = center]{{\normalsize $\forall j \in \nset{n}$} \\ {\normalsize $\writeact{\regsat{x_j}}{\sattrue}$}} ()
%     (q0) edge[loop below] node[align = center]{{\normalsize $\forall j \in \nset{n}$} \\ {\normalsize $\writeact{\regsat{\neg x_j}}{\sattrue}$}} ()
%     (q0) edge (testc1)
%     (testc1) edge (int1)
%     (testc1) edge (int2)
%     (testc1) edge (int3)
%     (testcm) edge (int1bis)
%     (testcm) edge (int2bis)
%     (testcm) edge (int3bis)
%     (int1bis) edge (qf)
%     (int2bis) edge (qf)
%     (int3bis) edge (qf)
%     (int1) edge (c1ok)
%     (int2) edge (c1ok)
%     (int3) edge (c1ok)
%     (test1.180) edge[latex'-] +(180:4mm)
%     (test3.0) edge[-latex'] +(0:4mm)   
%     (test1) edge node[above] {{\normalsize $\rlreadact{\regsat{l}}{\sattrue}$}} (test2)
%     (test2) edge node[above] {{\normalsize $\rlreadact{\regsat{\neg l}}{\datainit}$}} (test3);


% \path[dashed] 
%     (c1ok) edge (6 + 0.5*2, 0.5*2)
%     (c1ok) edge (6+0.5*2, 0)
%     (c1ok) edge (6 + 0.5*2, -2 *0.5);
% \path[dashed, -latex']
%     (10-0.5*2, 0.5*2) edge (testcm)
%     (10-0.5*2, 0) edge (testcm)
%     (10-0.5*2, -0.5*2) edge (testcm);
% \end{tikzpicture}

==> pictures/picture_prot_3sat_to_uninit_target.tex <==
\begin{tikzpicture}[node distance = 1.5cm, auto, y = 0.8cm, x = 0.7cm]
\tikzstyle{every node}=[font=\small]
\tikzstyle{every state} = [minimum size = 0.8cm, inner sep = 0.05cm]

\node (q0) [state] at (-0.25,0) {$q_0$}; 
\node(testc1) [state] at (1.5,0) {$C_1?$};
\node (c1ok) [state] at (6,0) {$C_2?$};
\node (susp) at (8.125,0) {{\large \dots}};
\node (testcm) [state] at (10.25,0) {$C_m?$};
\node (qf) [state] at (14.75,0) {$\errorstate$};
\node (int1) [state, rectangle] at (3.75,2) {$\testsat{l_{1,1}}$}; 
\node (int2) [state, rectangle] at (3.75,0) {$\testsat{l_{1,2}}$}; 
\node (int3) [state, rectangle] at (3.75,-2) {$\testsat{l_{1,3}}$}; 
\node (int1bis) [state, rectangle] at (12.5,2) {$\testsat{l_{m,1}}$}; 
\node (int2bis) [state, rectangle] at (12.5,0) {$\testsat{l_{m,2}}$}; 
\node (int3bis) [state, rectangle] at (12.5,-2) {$\testsat{l_{m,3}}$}; 
\node (subprot) [state, rectangle] at (0, -4.5) {$\testsat{x_j}$};
\node (subprot2) [state, rectangle] at (8, -4.5) {$\testsat{\neg x_j}$};
\node (assign) at (1.7,-4.5) {$:=$};
\node (test1) [state, minimum size = 0.6cm] at (3.5,-4.5) {};
\node (test2) [state, minimum size = 0.6cm] at (5.5,-4.5) {};
\node (assign2) at (9.7,-4.5) {$:=$};
\node (test3) [state, minimum size = 0.6cm] at (11.5,-4.5) {};
\node (test4) [state, minimum size = 0.6cm] at (13.5,-4.5) {};

\path[-latex', thick]
    (q0.180) edge[latex'-] +(180:4mm)
    (q0) edge[loop above] node[align = center]{{\small $\forall j \in \nset{n}$} \\ {\small $\writeact{\rlreg{j}}{\sattrue}$}} ()
    (q0) edge[loop below] node[align = center]{{\small $\writeact{\rlreg{j}}{\satfalse}$} \\{\small $\forall j \in \nset{n}$}} ()
    (q0) edge (testc1)
    (testc1) edge (int1)
    (testc1) edge (int2)
    (testc1) edge (int3)
    (testcm) edge (int1bis)
    (testcm) edge (int2bis)
    (testcm) edge (int3bis)
    (int1bis) edge (qf)
    (int2bis) edge (qf)
    (int3bis) edge (qf)
    (int1) edge (c1ok)
    (int2) edge (c1ok)
    (int3) edge (c1ok)
    (test1.180) edge[latex'-] +(180:4mm)
    (test3.180) edge[latex'-] +(180:4mm)
    (test2.0) edge[-latex'] +(0:4mm)   
    (test4.0) edge[-latex'] +(0:4mm)   
    (test1) edge[bend left] node[above] {{\small $\rlreadact{\rlreg{j}}{\sattrue}$}} (test2)
    (test3) edge[bend left] node[above] {{\small $\rlreadact{\rlreg{j}}{\satfalse}$}} (test4);


\path[dashed] 
    (c1ok) edge (6 + 0.5*3, 0.5*3)
    (c1ok) edge (6+0.5*3, 0)
    (c1ok) edge (6 + 0.5*3, -0.5*3);
\path[dashed, -latex']
    (10.25-0.5*3, 0.5*3) edge (testcm)
    (10.25-0.5*3, 0) edge (testcm)
    (10.25-0.5*3, -0.5*3) edge (testcm);
\end{tikzpicture}

==> pictures/picture_prot_cprp_to_target.tex <==
\begin{tikzpicture}[node distance = 1.5cm, auto, y = 0.7cm]
\tikzstyle{every node}=[font=\large]
\tikzstyle{every state} = [minimum size = 0.7cm]
\draw[rounded corners=2mm,dashed,fill=black!10] (0,0) -- (0,2) -- (4,2) -- (4,0) -- cycle;
\node[state] (q+1) at (0.5,1) {};
\node[state] (q+2) at (1.5,1) {};
\node (susp) at (2.5,1) {{\Large $\dots$}};
\node[state] (q+3) at (3.5,1) {};
\node (Q+) at (2,2.5) {$Q_+$};
\draw[rounded corners=2mm, dashed, fill = black!10] (4.5,0) -- (4.5,2) -- (7.5,2) -- (7.5,0) -- cycle;
\node (rest) at (6, 2.5) {$Q \setminus (Q_+ \cup Q_-)$};
\node[state] (rest1) at (5,1) {};
\node (susp2) at (6,1) {{\Large $\dots$}};
\node[state] (rest2) at (7,1) {};
\draw[rounded corners=2mm, dashed, fill = black!10] (8,0) -- (8,2) -- (10,2) -- (10,0) -- cycle;
\node (Q-) at (9, 2.5) {$Q_-$};
\node[state] (ok2) at (2.8,-4) {};
\node[state] (ok3) at (4.5,-4) {};
\node[state, minimum size = 1cm] (int) at (7,-6) {$q_{int}$};
\node[state, minimum size = 1cm] (read1) at (9,-6) {$r_{1}$};
\node[state, minimum size = 1cm] (read2) at (11.5,-6) {$r_{2}$};
\node (susp3) at (12,-6) {{\Large $\dots$}};
\node[state, minimum size = 1cm] (qf) at (14,-6) {$\targetstate$};
\path[-latex'] 
(q+1) edge[bend right = 50] node[sloped, below] {$\writeact{\regvar_{\mathsf{ok}}}{\mathsf{ok}_1}$} (int)
(q+2) edge node[sloped, below] {$\rlreadact{\regvar_{\mathsf{ok}}}{\mathsf{ok}_1}$} (ok2)
(q+3) edge node[sloped, pos = 0.55] {$\rlreadact{\regvar_{\mathsf{ok}}}{\mathsf{ok}_{m-1}}$} (ok3)
(ok2) edge node[sloped, below] {$\writeact{\regvar_{\mathsf{ok}}}{\mathsf{ok}_2}$} (int)
(ok3) edge node[sloped] {$\writeact{\regvar_{\mathsf{ok}}}{\mathsf{ok}_m}$} (int)
(rest1) edge (int)
(rest2) edge (int)
(int) edge[bend left] node[above, align= center] {$\forall \regvar \in \regset{}$ \\ $}
; 
\end{tikzpicture}

==> pictures/picture_subprot_cvp_land.tex <==
\begin{tikzpicture}[node distance = 1cm, auto]
\tikzstyle{every node}=[font=\normalsize]
\tikzstyle{every state} = [minimum size = 0.5cm]

\node[state] (init) at (0,0) {};
\node[state] at (0,-2) (readT1) {};
\node[state] at (3,-2) (readT2) {};
\node[state] (readF) at (3,0) {};

\draw  (init.180) edge[latex'-] +(180:4mm);
\path[-latex, draw] 
(init) edge[bend left] node {$\rlreadact{}{\cvpfalse{i_1}}$} (readF)
(init) edge[bend right] node[below] {$\rlreadact{}{\cvpfalse{i_2}}$} (readF)
(readF) edge[loop right] node {$\writeact{}{\cvpfalse{o}}$} ()
(init) edge node[left] {$\rlreadact{}{\cvptrue{i_1}}$} (readT1)
(readT1) edge node {$\rlreadact{}{\cvptrue{i_2}}$} (readT2)
(readT2) edge[loop right] node {$\writeact{}{\cvptrue{o}}$} ();
\end{tikzpicture}

==> pictures/picture_testing_formula.tex <==
\begin{tikzpicture}[node distance = 2cm, auto]
\tikzstyle{every node}=[font=\small]
\node (q0) [state] {\large{$\qbftestinit{\psi}$}};%{{{{\qbftest{\psi}}$}}; 
\node (q1) [state, right = of qi]  {\large{$q_1$}};
\node (q2) [state, right = of q1] {\large{$q_2$}}; 
\node (suspensions) [state,draw=none,right = of q2] {\Large{...}};
\node (qyes) [state, right = of suspensions] {\large{$q_{\mathsf{yes}}$}};
\node (qno) [state, below = of q2, yshift = 0cm] {\large{$q_{\mathsf{no}}$}};
\path [-latex', thick]
        (q0.90) edge[latex'-] +(90:4mm)
%	(q10) edge [loop above, align = center] node {$\readactloc{\bcwait{1}}$ \\ 		$\writeact{}{\bcwait{2}}$ \\ $\incr$} ()
	(q0) edge [bend left] node[align= center, above, yshift = -0.05cm]{$\readactloc{\qbfvar{a_1}}$} (q1)
	(q0) edge node[align= center, above, yshift = -0.1cm]{$\readactloc{\qbfvar{b_1}}$} (q1)
	(q0) edge [bend right] node[align= center, above, yshift = -0.1cm]{$\readactloc{\qbfvar{c_1}}$} (q1)
	
	(q1) edge [bend left] node[align= center, above, , yshift = -0.05cm]{$\readactloc{\qbfvar{a_2}}$} (q2)
	(q1) edge node[align= center, above, yshift = -0.1cm]{$\readactloc{\qbfvar{b_2}}$} (q2)
	(q1) edge [bend right] node[align= center, above, yshift = -0.1cm]{$\readactloc{\qbfvar{c_2}}$} (q2)
	(q2) edge [dashed, bend left] (suspensions)
	(q2) edge[dashed]  (suspensions)
	(q2) edge [dashed, bend right] (suspensions)
	(suspensions) edge [dashed, bend left] (qyes)
	(suspensions) edge[dashed]  (qyes)
	(suspensions) edge [dashed, bend right] (qyes)
 	(q0) edge [align = center, bend right = 30] node[below, pos = 0.3, xshift = -0.5cm] {$\readactloc{\qbfvar{\neg a_1}}$ \\ $\readactloc{\qbfvar{\neg b_1}}$ \\ $\readactloc{\qbfvar{\neg c_1}}$} (qno)
 	(q1) edge [align = center] node[left, xshift = -0.4cm] {$\readactloc{\qbfvar{\neg a_2}}$ \\ $\readactloc{\qbfvar{\neg b_2}}$ \\ $\readactloc{\qbfvar{\neg c_2}}$} (qno)
 	(q2) edge [align = center] node[right, xshift = 0cm] {$\readactloc{\qbfvar{\neg a_3}}$ \\ $\readactloc{\qbfvar{\neg b_3}}$ \\ $\readactloc{\qbfvar{\neg c_3}}$} (qno)
 	(suspensions) edge [dashed, bend left=45] (qno)
    ;
\end{tikzpicture}

